Higher representation infinite algebras and toric Fano stacks of Picard number one or two

We prove the existence of and classify basic $d$-tilting bundles consisting of line bundles on d-dimensional smooth toric Fano stacks of Picard number one or two. A $d$-tilting bundle is a tilting bundle whose endomorphism algebra has global dimension at most $d$. The classification is motivated by dimer models, where internal perfect matchings give rise to $2$-representation infinite algebras. The algebras of type $\widetilde{A}$ introduced by Herschend, Iyama and Oppermann are higher-dimensional analogues in the simplex case. The same principle leads to a new class of algebras of type $\widetilde{A}\widetilde{A}$. Upper sets provide a common framework for tilting bundles, toric non-commutative crepant resolutions (NCCRs), and cuts of higher-dimensional dimer-type quivers. In the Picard-number-one case, the bundles are in bijection with non-trivial upper sets in the Picard group, and their endomorphism algebras are precisely $d$-representation infinite algebras of type $\widetilde{A}$. In the Picard-number-two case, a first upper set determines the ambient toric NCCR, and a second selects an internal cut of its quiver. This gives a complete classification of such $d$-tilting bundles and realizes their endomorphism algebras precisely as $d$-representation infinite algebras of type $\widetilde{A}\widetilde{A}$. The resulting geometric models give a combinatorial description of $d$-APR tilting modules and show that both classes of algebras are closed under $d$-APR tilts.

==> (inline-0) <==
\begin{tikzpicture}[
  x={(1.5cm,0cm)},
  y={(-0.45cm,0.6cm)},
  z={(0cm,1.5cm)},
  >={Stealth[length=2.2mm,width=1.8mm]},
  line cap=round,
  line join=round,
  edge/.style={->, line width=0.95pt},
  rededge/.style={->, red!85!black, line width=1.35pt},
  vertex/.style={circle, fill=black, inner sep=1.25pt},
  every node/.style={font=\scriptsize}
]

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
      \coordinate (\i-\j-\k) at (\i,\j,\k);
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {2}{
    \foreach \k in {0,...,6}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,0.06)$) -- ($(\i-\j-\k)+(0,0,0.94)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {1}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.2,-0.2,0.2)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.8,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.3)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,0.06)$) -- ($(\i-\j-\k)+(0,0,0.94)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.4,0)$) -- ($(\i-\j-\k)+(0,0.85,0)$);
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.1)$) -- ($(\i-\j-\k)+(0,0,-0.9)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.65,0.65)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.1)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,0.06)$) -- ($(\i-\j-\k)+(0,0,0.94)$);
        \fi
      \fi
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
    \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \node at (\i-\j-\k) {$\bullet$};
      \else
        \node at (\i-\j-\k) {$\circ$};
      \fi
    }
  }
}

\end{tikzpicture}
\begin{tikzpicture}[
  x={(1.5cm,0cm)},
  y={(-0.45cm,0.6cm)},
  z={(0cm,1.5cm)},
  >={Stealth[length=2.2mm,width=1.8mm]},
  line cap=round,
  line join=round,
  edge/.style={->, line width=0.95pt},
  rededge/.style={->, red!85!black, line width=1.35pt},
  vertex/.style={circle, fill=black, inner sep=1.25pt},
  every node/.style={font=\scriptsize}
]

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
      \coordinate (\i-\j-\k) at (\i,\j,\k);
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {2}{
    \foreach \k in {0,...,6}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {1}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.2,-0.2,0.2)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.8,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.3)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.4,0)$) -- ($(\i-\j-\k)+(0,0.85,0)$);
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.1)$) -- ($(\i-\j-\k)+(0,0,-0.9)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.65,0.65)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.1)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
    \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \node at (\i-\j-\k) {$\bullet$};
      \else
        \node at (\i-\j-\k) {$\circ$};
      \fi
    }
  }
}

\end{tikzpicture}

\begin{tikzpicture}[
  x={(1.5cm,0cm)},
  y={(-0.45cm,0.6cm)},
  z={(0cm,1.5cm)},
  >={Stealth[length=2.2mm,width=1.8mm]},
  line cap=round,
  line join=round,
  edge/.style={->, line width=0.95pt},
  rededge/.style={->, red!85!black, line width=1.35pt},
  vertex/.style={circle, fill=black, inner sep=1.25pt},
  every node/.style={font=\scriptsize}
]

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
      \coordinate (\i-\j-\k) at (\i,\j,\k);
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {2}{
    \foreach \k in {0,...,6}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {1}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.2,-0.2,0.2)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.8,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.3)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.4,0)$) -- ($(\i-\j-\k)+(0,0.85,0)$);
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.1)$) -- ($(\i-\j-\k)+(0,0,-0.9)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.65,0.65)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.1)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
    \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \node at (\i-\j-\k) {$\bullet$};
      \else
        \node at (\i-\j-\k) {$\circ$};
      \fi
    }
  }
}

\end{tikzpicture}
\begin{tikzpicture}[
  x={(1.5cm,0cm)},
  y={(-0.45cm,0.6cm)},
  z={(0cm,1.5cm)},
  >={Stealth[length=2.2mm,width=1.8mm]},
  line cap=round,
  line join=round,
  edge/.style={->, line width=0.95pt},
  rededge/.style={->, red!85!black, line width=1.35pt},
  vertex/.style={circle, fill=black, inner sep=1.25pt},
  every node/.style={font=\scriptsize}
]

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
      \coordinate (\i-\j-\k) at (\i,\j,\k);
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {2}{
    \foreach \k in {0,...,6}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0.06)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0.94)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0.06)$) -- ($(\i-\j-\k)+(0.94,0,0.94)$);
        \fi
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {1}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.2,-0.2,0.2)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0.06)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0.94)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0.06)$) -- ($(\i-\j-\k)+(0.94,0,0.94)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.8,0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0.06)$) -- ($(\i-\j-\k)+(0,0.94,0.94)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.3)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.4,0)$) -- ($(\i-\j-\k)+(0,0.85,0)$);
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.1)$) -- ($(\i-\j-\k)+(0,0,-0.9)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0.06)$) -- ($(\i-\j-\k)+(0.94,0,0.94)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.65,0.65)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0.06)$) -- ($(\i-\j-\k)+(0,0.94,0.94)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.1)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
    \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \node at (\i-\j-\k) {$\bullet$};
      \else
        \node at (\i-\j-\k) {$\circ$};
      \fi
    }
  }
}

\end{tikzpicture}

\begin{tikzpicture}[
  x={(1.5cm,0cm)},
  y={(-0.45cm,0.6cm)},
  z={(0cm,1.5cm)},
  >={Stealth[length=2.2mm,width=1.8mm]},
  line cap=round,
  line join=round,
  edge/.style={->, line width=0.95pt},
  rededge/.style={->, red!85!black, line width=1.35pt},
  vertex/.style={circle, fill=black, inner sep=1.25pt},
  every node/.style={font=\scriptsize}
]

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
      \coordinate (\i-\j-\k) at (\i,\j,\k);
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {2}{
    \foreach \k in {0,...,6}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {1}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.2,-0.2,0.2)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.8,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.3)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.4,0)$) -- ($(\i-\j-\k)+(0,0.85,0)$);
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.1)$) -- ($(\i-\j-\k)+(0,0,-0.9)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.65,0.65)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.1)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
    \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \node at (\i-\j-\k) {$\bullet$};
      \else
        \node at (\i-\j-\k) {$\circ$};
      \fi
    }
  }
}

\end{tikzpicture}
\begin{tikzpicture}[
  x={(1.5cm,0cm)},
  y={(-0.45cm,0.6cm)},
  z={(0cm,1.5cm)},
  >={Stealth[length=2.2mm,width=1.8mm]},
  line cap=round,
  line join=round,
  edge/.style={->, line width=0.95pt},
  rededge/.style={->, red!85!black, line width=1.35pt},
  vertex/.style={circle, fill=black, inner sep=1.25pt},
  every node/.style={font=\scriptsize}
]

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
      \coordinate (\i-\j-\k) at (\i,\j,\k);
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {2}{
    \foreach \k in {0,...,6}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \ifnum\k>0
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {1}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.4,-0.4,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\i>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(-0.06,-0.06,0)$) -- ($(\i-\j-\k)+(-0.94,-0.94,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i>0
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(-0.2,-0.2,0.2)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(-0.04,-0.04,0.04)$) -- ($(\i-\j-\k)+(-0.96,-0.96,0.96)$);
        \fi
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.8,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.3)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \k in {0,...,6}{
  \foreach \j in {0}{
    \foreach \i in {0,...,4}{
      \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=1
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.4,0)$) -- ($(\i-\j-\k)+(0,0.85,0)$);
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=2
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.4,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.4)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0)$) -- ($(\i-\j-\k)+(0,0.96,0)$);
      \fi
      \ifnum\labf=3
        \ifnum\i<4
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.2,0,0)$) -- ($(\i-\j-\k)+(0.96,0,0)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0.06,0,0)$) -- ($(\i-\j-\k)+(0.94,0,0)$);
        \fi
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.2)$) -- ($(\i-\j-\k)+(0,0,-0.8)$);
          \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0,-0.06)$) -- ($(\i-\j-\k)+(0,0,-0.94)$);
        \fi
        \draw[line width=1.8pt] ($(\i-\j-\k)+(0,0.06,0)$) -- ($(\i-\j-\k)+(0,0.94,0)$);
      \fi
      \ifnum\labf=4
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.1)$) -- ($(\i-\j-\k)+(0,0,-0.9)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\i<4
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0.3,0,0.3)$) -- ($(\i-\j-\k)+(0.8,0,0.8)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0.04,0,0.04)$) -- ($(\i-\j-\k)+(0.96,0,0.96)$);
        \fi
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0.2,0.2)$) -- ($(\i-\j-\k)+(0,0.65,0.65)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0.04,0.04)$) -- ($(\i-\j-\k)+(0,0.96,0.96)$);
        \fi
      \fi
      \ifnum\labf=5
        \ifnum\k>0
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.75)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,-0.04)$) -- ($(\i-\j-\k)+(0,0,-0.96)$);
        \fi
        \ifnum\k<6
          \draw[white, line width=2.5pt] ($(\i-\j-\k)+(0,0,0.1)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
          \draw[->, line width=0.5pt] ($(\i-\j-\k)+(0,0,0.04)$) -- ($(\i-\j-\k)+(0,0,0.96)$);
        \fi
      \fi
    }
  }
}

\foreach \i in {0,...,4}{
  \foreach \j in {0,...,2}{
    \foreach \k in {0,...,6}{
    \pgfmathtruncatemacro{\labf}{mod(2*\i+2*\j+\k,6)}
      \ifnum\labf=0
        \node at (\i-\j-\k) {$\bullet$};
      \else
        \node at (\i-\j-\k) {$\circ$};
      \fi
    }
  }
}

\end{tikzpicture}
\begin{array}{c c c}
\xymatrix{
 & & \circ \ar@3[r]_{x,y,z} & \circ \ar@3[r]_{x,y,z} & \circ \\
\circ \ar@3[r]^{x,y,z} & \circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[u]^{xu,yu,zu} \ar[ur]_v
}&\xymatrix{
 & & \circ \\
 & \circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[r]_{x,y,z} & \circ \ar[ul]_u \\
\circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[u]^{xu,yu,zu} \ar[ur]_v
}&\xymatrix{
 & \circ \ar@3[r]^{x,y,z} & \circ \\
\circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar[ul]^u \\
\circ \ar@3[u]^{xu,yu,zu} \ar[ur]_v
}\end{array}\]
\[\begin{array}{c c c}
\xymatrix{
 & \circ \ar@3[r]^{x,y,z} & \circ \ar@3[r]^{x,y,z} & \circ \\
\circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar[ul]^u \ar[ur]_v
}&\xymatrix{
 & & \circ \\
\circ \ar@3[r]^{x,y,z} & \circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[u]^{xu,yu,zu} \\
\circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar[ul]^u \ar[ur]_v
}&\xymatrix{
 & & \circ \ar@3[r]^{x,y,z} & \circ \\
\circ \ar@3[r]^{x,y,z} & \circ \ar@3[r]_{x,y,z} \ar[ur]^v & \circ \ar@3[u]^{xu,yu,zu} \ar[ur]_v \\
 & \circ \ar[ul]^u \ar[ur]_v
}\end{array}
